Quartets of superdeformed bands and supersymmetry breaking

We examine the prediction of supersymmetric quantum mechanics that bands with identical gamma-ray energies occur in quartets. The experimental data suggest that this scenario is actually realized in nature. In the $A=150$ mass region, four known pairs of isospectral bands can be grouped in two quartets, while there are indications of such patterns around $A=190$. We introduce a small supersymmetry breaking, necessary to describe the details of the data. We derive relations among the transition rates that can be used to test our predictions. pacs: 21.10.Re, 11.30.Pb, 21.60.Fw, 23.20.Lv

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -83 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth 1.5 mul setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Helvetica findfont 250 scalefont setfont
newpath
LTa
LTb
1800 876 M
1863 876 L
6837 876 M
6774 876 L
1650 876 M
(600) Rshow
1800 1584 M
1863 1584 L
6837 1584 M
6774 1584 L
1650 1584 M
(800) Rshow
1800 2291 M
1863 2291 L
6837 2291 M
6774 2291 L
1650 2291 M
(1000) Rshow
1800 2999 M
1863 2999 L
6837 2999 M
6774 2999 L
1650 2999 M
(1200) Rshow
1800 3706 M
1863 3706 L
6837 3706 M
6774 3706 L
1650 3706 M
(1400) Rshow
1800 4414 M
1863 4414 L
6837 4414 M
6774 4414 L
1650 4414 M
(1600) Rshow
1800 876 M
1800 939 L
1800 4414 M
1800 4351 L
1800 626 M
(20) Cshow
3059 876 M
3059 939 L
3059 4414 M
3059 4351 L
3059 626 M
(30) Cshow
4319 876 M
4319 939 L
4319 4414 M
4319 4351 L
4319 626 M
(40) Cshow
5578 876 M
5578 939 L
5578 4414 M
5578 4351 L
5578 626 M
(50) Cshow
6837 876 M
6837 939 L
6837 4414 M
6837 4351 L
6837 626 M
(60) Cshow
LTb
1800 876 M
6837 876 L
6837 4414 L
1800 4414 L
1800 876 L
850 2645 M
currentpoint gsave translate 90 rotate 0 0 moveto
/Helvetica findfont 320 scalefont setfont
(E \(keV\)) Cshow
grestore
4318 336 M
/Helvetica findfont 320 scalefont setfont
(L) Cshow
LT0
LT0
2304 884 M
2304 884 L
2556 1043 L
2807 1202 L
3059 1362 L
3311 1525 L
3563 1687 L
3815 1853 L
4067 2019 L
4319 2185 L
4570 2351 L
4822 2520 L
5074 2690 L
5326 2860 L
5578 3030 L
5830 3199 L
6081 3369 L
6333 3540 L
6585 3712 L
6837 3881 L
LT1
2556 1042 M
2556 1042 L
2807 1201 L
3059 1364 L
3311 1523 L
3563 1683 L
3815 1852 L
4067 2015 L
4319 2185 L
4570 2348 L
4822 2514 L
5074 2687 L
5326 2850 L
5578 3024 L
5830 3197 L
6081 3370 L
6333 3540 L
LT3
3059 1364 M
3059 1364 L
3311 1475 L
3563 1624 L
3815 1775 L
4067 1930 L
4319 2089 L
4570 2251 L
4822 2415 L
5074 2583 L
5326 2752 L
5578 2924 L
5830 3100 L
6081 3277 L
6333 3459 L
6585 3638 L
6837 3821 L
LT4
3059 1329 M
3059 1329 L
3311 1477 L
3563 1630 L
3815 1782 L
4067 1937 L
4319 2093 L
4570 2256 L
4822 2419 L
5074 2581 L
5326 2751 L
5578 2928 L
5830 3101 L
6081 3271 L
6333 3448 L
6585 3629 L
stroke
/Helvetica findfont 100 scalefont setfont
10 10 M
(Amado et al, Fig. 1) Lshow
grestore
end
showpage
%%Page: 2 2
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Helvetica findfont 250 scalefont setfont
newpath
LTa
LTb
1800 876 M
1863 876 L
6837 876 M
6774 876 L
1650 876 M
(600) Rshow
1800 1584 M
1863 1584 L
6837 1584 M
6774 1584 L
1650 1584 M
(800) Rshow
1800 2291 M
1863 2291 L
6837 2291 M
6774 2291 L
1650 2291 M
(1000) Rshow
1800 2999 M
1863 2999 L
6837 2999 M
6774 2999 L
1650 2999 M
(1200) Rshow
1800 3706 M
1863 3706 L
6837 3706 M
6774 3706 L
1650 3706 M
(1400) Rshow
1800 4414 M
1863 4414 L
6837 4414 M
6774 4414 L
1650 4414 M
(1600) Rshow
1800 876 M
1800 939 L
1800 4414 M
1800 4351 L
1800 626 M
(20) Cshow
3059 876 M
3059 939 L
3059 4414 M
3059 4351 L
3059 626 M
(30) Cshow
4319 876 M
4319 939 L
4319 4414 M
4319 4351 L
4319 626 M
(40) Cshow
5578 876 M
5578 939 L
5578 4414 M
5578 4351 L
5578 626 M
(50) Cshow
6837 876 M
6837 939 L
6837 4414 M
6837 4351 L
6837 626 M
(60) Cshow
LTb
1800 876 M
6837 876 L
6837 4414 L
1800 4414 L
1800 876 L
850 2645 M
currentpoint gsave translate 90 rotate 0 0 moveto
/Helvetica findfont 320 scalefont setfont
(E \(keV\)) Cshow
grestore
4318 336 M
/Helvetica findfont 320 scalefont setfont
(L) Cshow
LT0
LT0
2556 1230 M
2556 1230 L
2807 1396 L
3059 1573 L
3311 1750 L
3563 1930 L
3815 2114 L
4067 2305 L
4319 2496 L
4570 2695 L
4822 2896 L
5074 3098 L
5326 3300 L
5578 3508 L
5830 3717 L
6081 3926 L
6333 4131 L
6585 4343 L
LT1
2556 1217 M
2556 1217 L
2807 1391 L
3059 1567 L
3311 1749 L
3563 1937 L
3815 2130 L
4067 2324 L
4319 2522 L
4570 2717 L
4822 2911 L
5074 3100 L
5326 3271 L
5578 3435 L
5830 3590 L
6081 3755 L
6333 3929 L
6585 4117 L
LT3
2556 1340 M
2556 1340 L
2807 1510 L
3059 1679 L
3311 1857 L
3563 2039 L
3815 2226 L
4067 2416 L
4319 2611 L
4570 2809 L
4822 3010 L
5074 3215 L
5326 3420 L
5578 3631 L
5830 3844 L
6081 4060 L
6333 4269 L
LT4
3059 1678 M
3059 1678 L
3311 1861 L
3563 2041 L
3815 2231 L
4067 2428 L
4319 2623 L
4570 2817 L
4822 3004 L
5074 3177 L
5326 3343 L
5578 3514 L
5830 3696 L
6081 3877 L
stroke
/Helvetica findfont 100 scalefont setfont
10 10 M
(Amado et al, Fig. 2) Lshow
grestore
end
showpage
%%Trailer
%%Pages: 2
